SEALion: a Framework for Neural Network Inference on Encrypted Data

We present SEALion: an extensible framework for privacy-preserving machine learning with homomorphic encryption. It allows one to learn deep neural networks that can be seamlessly utilized for prediction on encrypted data. The framework consists of two layers: the first is built upon TensorFlow and SEAL and exposes standard algebra and deep learning primitives; the second implements a Keras-like syntax for training and inference with neural networks. Given a required level of security, a user is abstracted from the details of the encoding and the encryption scheme, allowing quick prototyping. We present two applications that exemplifying the extensibility of our proposal, which are also of independent interest: i) improving efficiency of neural network inference by an activity sparsifier and ii) transfer learning by querying a server-side Variational AutoEncoder that can handle encrypted data.

==> sections/figures/vae-overview.tex <==
\begin{tikzpicture}
\node (x) {$\vec{x}$};

\node[draw, circle] at (1, 0) (conv) {};
\node at (1, 0.5) {Conv};

\node[draw, circle] at (2, 0) (pool) {};
\node at (2, 0.5) {Pool};

\node at (3, 0.5) (mu) {$\vec{\mu}$};
\node at (3, -0.5) (sigma) {$\vec{\sigma^2}$};

\node at (3, 1.5) (svm) {SVM};

\node at (4, 0) (z) {$\vec{z}$};

\node[draw, circle] at (5, 0) (conv2) {};
\node at (5, 0.5) {Conv};

\node[draw, circle] at (6, 0) (conv3) {};
\node at (6, 0.5) {Conv};

\node at (7, 0) (xp) {$\vec{\hat{x}}$};

\draw (x) edge[->] (conv);
\draw (conv) edge[->] (pool);
\draw (pool) edge[->] (mu);
\draw (pool) edge[dashed, ->] (sigma);
\draw (mu) edge[dashed, ->] (z);
\draw (mu) edge[->] (svm);
\draw (sigma) edge[dashed, ->] (z);
\draw (z) edge[dashed, ->] (conv2);
\draw (conv2) edge[dashed, ->] (conv3);
\draw (conv3) edge[dashed, ->] (xp);

\end{tikzpicture}

==> sections/figures/vae-top.tex <==
    \begin{subfigure}{.25\linewidth}
        \centering
        \begin{tikzpicture}
            \draw node[obs] (x) {$\vec{x}$};
            \draw node[latent, right=of x] (y) {$\vec{y}$};
            \draw node[const, minimum size=16pt, above=of y] (theta) {$\omega$};

            \draw (x) edge[->] (y);
            \draw (theta) edge[->] (y);

            \plate[inner xsep=0.25cm, inner ysep=0.5cm, yshift=0.25cm] {plate1} {(x) (y)} {N};
        \end{tikzpicture}
        \caption{Classification}
        \label{fig:diff-vae-supervised}
    \end{subfigure}\hspace{.04\linewidth}%
    \begin{subfigure}{.25\linewidth}
        \centering
        \tikz{ %
        \node[obs] (x) {$\vec{x}$};
        \node[latent, right=of x] (z) {$\vec{z}$};
        \node[const, minimum size=16pt, above=of z] (phi) {$\phi$};

        \node[const, minimum size=16pt, above=of x] (theta) {$\theta$};

        \edge {x,theta} {z};
        \edge {theta} {x};
        \edge[dashed] {phi} {z};
        \draw (z) edge[dashed, bend left=45, ->] (x);

        \plate[inner xsep=0.25cm, inner ysep=0.5cm, yshift=0.25cm] {plate1} {(x) (z)} {N}; %

        % \edge {x,phi} {z};
        % \edge {theta} {x,z};
        % \node[latent] (alpha) {$\alpha$} ; %
        % \node[latent, right=of alpha] (theta) {$\theta$} ; %
        % \node[latent, right=of theta] (z) {z} ; %
        % \node[latent, above=of z] (beta) {$\beta$} ; %
        % \node[obs, right=of z] (w) {w} ; %
        % \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate1} {(z) (w)} {N}; %
        % \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate2} {(theta) (plate1)} {M}; %
        % \edge {alpha} {theta} ; %
        % \edge {theta} {z} ; %
        % \edge {z,beta} {w} ; %
        }
        \caption{VAE}
        \label{fig:diff-vae-server}
    \end{subfigure}\hspace{.05\linewidth}%
    \begin{subfigure}{.40\linewidth}
        \centering
        \tikz{ %
        \begin{scope}[opacity=0.25, transparency group]
            \node[obs] (x) {$\vec{x}$};
            \node[const, minimum size=16pt, above=of x] (theta) {$\theta$};
        \end{scope}

        \node[obs, right=of x] (z) {$\vec{z}$};
        \node[latent, right=of z] (y) {$\vec{y}$};

        \begin{scope}[opacity=0.25, transparency group]
            \node[const, minimum size=16pt, above=of z] (phi) {$\phi$};

            \edge {x,theta} {z};
            \edge {theta} {x};
            \edge[dashed] {phi} {z};
            \draw (z) edge[dashed, bend left=45, ->] (x);

            \plate[inner xsep=0.25cm, inner ysep=0.5cm, yshift=0.25cm, dashed] {plate1} {(x) (y)} {N}; %
        \end{scope}

        \draw node[const, minimum size=16pt, above=of y] (omega) {$\omega$};

        \edge {z,omega} {y};

        \plate[inner xsep=0.25cm, inner ysep=0.5cm, yshift=0.25cm] {plate1} {(z) (y)} {N}; %

        % \edge {x,phi} {z};
        % \edge {theta} {x,z};
        % \node[latent] (alpha) {$\alpha$} ; %
        % \node[latent, right=of alpha] (theta) {$\theta$} ; %
        % \node[latent, right=of theta] (z) {z} ; %
        % \node[latent, above=of z] (beta) {$\beta$} ; %
        % \node[obs, right=of z] (w) {w} ; %
        % \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate1} {(z) (w)} {N}; %
        % \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate2} {(theta) (plate1)} {M}; %
        % \edge {alpha} {theta} ; %
        % \edge {theta} {z} ; %
        % \edge {z,beta} {w} ; %
        }
        \caption{Transfer Learning}
        \label{fig:diff-vae-client}
    \end{subfigure}

==> sections/results/vae/cvae-emnist-distinct.tex <==
\addplot[black, mark=square*] coordinates {
    (1, 0.35922333333333334)
    (2, 0.45570333333333335)
    (4, 0.5771166666666666)
    (8, 0.6868899999999999)
    (16, 0.7706333333333333)
    (32, 0.8319333333333333)
    (64, 0.8813333333333334)
};

\addplot[black!20, name path=cvae_up] coordinates {
    (1, 0.3938457989044365)
    (2, 0.4862593709254907)
    (4, 0.6016190304982102)
    (8, 0.7053011865149665)
    (16, 0.780497634851659)
    (32, 0.8386461734343801)
    (64, 0.8848892360941587)
};

\addplot[black!20, name path=cvae_down] coordinates {
    (1, 0.3246008677622302)
    (2, 0.425147295741176)
    (4, 0.552614302835123)
    (8, 0.6684788134850332)
    (16, 0.7607690318150075)
    (32, 0.8252204932322865)
    (64, 0.8777774305725081)
};

\addplot[black, fill opacity=0.1] fill between[of=cvae_up and cvae_down];


==> sections/results/vae/cvae-emnist-overlap.tex <==
\addplot[black, mark=square*] coordinates {
    (1, 0.2320826086956522)
    (2, 0.3164521739130435)
    (4, 0.4101086956521739)
    (8, 0.5086576086956522)
    (16, 0.6023152173913042)
    (32, 0.679836956521739)
    (64, 0.7449673913043477)
};

\addplot[black!20, name path=cvae_up] coordinates {
    (1, 0.2460957693677734)
    (2, 0.3349168749479917)
    (4, 0.42254474187863555)
    (8, 0.5196732051852117)
    (16, 0.6088269488432942)
    (32, 0.6840041272536941)
    (64, 0.7483535007591757)
};

\addplot[black!20, name path=cvae_down] coordinates {
    (1, 0.218069448023531)
    (2, 0.29798747287809524)
    (4, 0.39767264942571223)
    (8, 0.49764201220609283)
    (16, 0.5958034859393142)
    (32, 0.675669785789784)
    (64, 0.7415812818495198)
};

\addplot[black, fill opacity=0.1] fill between[of=cvae_up and cvae_down];


==> sections/results/vae/cvae-mnist-distinct.tex <==
\addplot[black, mark=square*] coordinates {
    (1, 0.7310085795996186)
    (2, 0.8028840165236734)
    (4, 0.8796974896727042)
    (8, 0.9355818239593263)
    (16, 0.9632157610422624)
    (32, 0.9778582777248173)
    (64, 0.9850270098506513)
    (128, 0.9891579281855737)
};

\addplot[black!20, name path=cvae_up] coordinates {
    (1, 0.806311657940944)
    (2, 0.8640646022620395)
    (4, 0.9217944890380514)
    (8, 0.9573846414944812)
    (16, 0.9690800364457511)
    (32, 0.983104904873305)
    (64, 0.9874774052008499)
    (128, 0.990568509376448)
};

\addplot[black!20, name path=cvae_down] coordinates {
    (1, 0.6557055012582933)
    (2, 0.7417034307853072)
    (4, 0.8376004903073571)
    (8, 0.9137790064241714)
    (16, 0.9573514856387736)
    (32, 0.9726116505763295)
    (64, 0.9825766145004526)
    (128, 0.9877473469946993)
};

\addplot[black, fill opacity=0.1] fill between[of=cvae_up and cvae_down];


==> sections/results/vae/cvae-mnist-overlap.tex <==
\addplot[black, mark=square*] coordinates {
    (1, 0.45110488266043824)
    (2, 0.5589798687576465)
    (4, 0.6787850072294516)
    (8, 0.79160671782894)
    (16, 0.8668757646535425)
    (32, 0.9129262595929262)
    (64, 0.9407718829941052)
    (128, 0.9580246913580247)
};

\addplot[black!20, name path=cvae_up] coordinates {
    (1, 0.49962750305339626)
    (2, 0.6004493479445865)
    (4, 0.7136185767743373)
    (8, 0.8156650971166883)
    (16, 0.8778078244985004)
    (32, 0.9194064908119305)
    (64, 0.9438753042006961)
    (128, 0.9598476522076341)
};

\addplot[black!20, name path=cvae_down] coordinates {
    (1, 0.40258226226748023)
    (2, 0.5175103895707065)
    (4, 0.6439514376845659)
    (8, 0.7675483385411916)
    (16, 0.8559437048085847)
    (32, 0.9064460283739219)
    (64, 0.9376684617875143)
    (128, 0.9562017305084153)
};

\addplot[black, fill opacity=0.1] fill between[of=cvae_up and cvae_down];

